QuasiMoTTo: Quasi-Monte Carlo Test-Time Scaling

Scaling inference compute, by generating many parallel attempts per problem, is a costly but reliable lever for improving language model capabilities. By default these attempts are generated independently, wasting inference compute on redundant solutions. This waste seems unavoidable. After all, independence is what makes parallel sampling trivial to scale. However, this tradeoff is not fundamental: there is a rich design space of samplers that generate correlated but exact samples entirely in parallel. We explore this design space as an avenue for improving sample efficiency in scaling inference compute and reinforcement learning (RL). Concretely, we introduce QuasiMoTTo, which uses correlated samples as a drop-in replacement for i.i.d. samples. To generate these samples, QuasiMoTTo uses a reparameterization of autoregressive sampling as inverse-CDF sampling and draws the underlying uniforms with quasi-Monte Carlo (QMC); because QMC spreads the uniforms out more evenly than i.i.d., the resulting samples cover the output space with far less redundancy. Even though the batch is correlated, each sample is marginally distributed according to the language model, so we can use the batch for policy-gradient training. Our empirical analysis focuses on understanding how efficiently QuasiMoTTo can turn compute into performance. To evaluate correlated samplers, whose dependence breaks standard pass@k estimators, we first develop an unbiased bootstrap estimator. Across four reasoning benchmarks, QuasiMoTTo matches i.i.d. pass@k accuracy with 25-47% fewer samples. Strikingly, QuasiMoTTo often saturates an upper bound on pass@k that holds for any marginal-preserving sampler. We also apply QuasiMoTTo to policy-gradient RL (GRPO) where it matches i.i.d. performance with 50% fewer training steps. These gains come from higher coverage, which yields a stronger learning signal per batch.

==> figure_tex/bootstrap.tex <==
\definecolor{samplecol}{RGB}{30,110,180}
\definecolor{accentcol}{RGB}{220,90,40}
\definecolor{mutedcol}{RGB}{220,220,220}
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[
    bluept/.style={circle, fill=samplecol, draw=samplecol, inner sep=1.7pt},
    orangept/.style={circle, fill=accentcol, draw=accentcol, inner sep=1.7pt},
    mutedpt/.style={circle, fill=mutedcol, draw=mutedcol, inner sep=1.7pt},
    rowlabel/.style={anchor=east, font=\small},
    sublabel/.style={anchor=east, font=\scriptsize\itshape, text=black!65},
  ]
  \def\W{7}
  \pgfmathsetmacro{\R}{0.37}
  \def\Lend{7.6}
  \node[anchor=south, font=\small] at (\W/2, 0.5) {Estimating pass@$4$ from pass@$8$ via dyadic bootstrap};
  % pass@8 (full QMC lattice)
  \begin{scope}[yshift=0cm]
    \draw[line width=0.6pt] (0,0) -- (\Lend,0);
    \foreach \i in {0,1,...,7} {
      \pgfmathsetmacro{\x}{\i+\R}
      \node[bluept] at (\x,0) {};
    }
    \node[rowlabel] at (-0.3, 0.08) {pass@$8$};
    \node[sublabel] at (-0.3,-0.18) {sample};
  \end{scope}
  % pass@4, offset 0
  \begin{scope}[yshift=-1.1cm]
    \draw[line width=0.6pt] (0,0) -- (\Lend,0);
    \foreach \i in {1,3,5,7} {
      \pgfmathsetmacro{\x}{\i+\R}
      \node[mutedpt] at (\x,0) {};
    }
    \foreach \i in {0,2,4,6} {
      \pgfmathsetmacro{\x}{\i+\R}
      \node[orangept] at (\x,0) {};
    }
    \node[rowlabel] at (-0.3, 0.08) {pass@$4$};
    \node[sublabel] at (-0.3,-0.18) {bootstrap sample 1};
  \end{scope}
  % pass@4, offset 1
  \begin{scope}[yshift=-2.2cm]
    \draw[line width=0.6pt] (0,0) -- (\Lend,0);
    \foreach \i in {0,2,4,6} {
      \pgfmathsetmacro{\x}{\i+\R}
      \node[mutedpt] at (\x,0) {};
    }
    \foreach \i in {1,3,5,7} {
      \pgfmathsetmacro{\x}{\i+\R}
      \node[orangept] at (\x,0) {};
    }
    \node[rowlabel] at (-0.3, 0.08) {pass@$4$};
    \node[sublabel] at (-0.3,-0.18) {bootstrap sample 2};
  \end{scope}
  \end{tikzpicture}
  \caption{\textbf{Bootstrapped QMC pass@$k$ estimator.} Because the $k$ samples are dependent rather than i.i.d.\ draws, the standard pass@$k$ estimator is invalid; instead, we exploit that any stride-$2$ subsample is itself a valid pass@$k/2$ lattice. Stride $2$ admits two starting offsets, each yielding an unbiased pass@$4$ estimate from the same pass@$8$ rollout. This generalizes to larger strides.
  }
  \label{fig:bootstrap-passk}
\end{figure}

==> figure_tex/circular_overlap_preview.tex <==

\definecolor{colI}{HTML}{C44E52} % K_i
\definecolor{colJ}{HTML}{4C72B0} % K_j
\definecolor{colO}{HTML}{55A868} % overlap

\begin{figure}[t]
  \centering
  \begin{tikzpicture}[scale=1.5,font=\footnotesize]
    % config (lengths as fractions of the circle):
    %   l_i > l_j  ->  min(l)=l_j   (nearer endpoint on the left)
    %   r_i < r_j  ->  min(r)=r_i   (nearer endpoint on the right)
    \def\lI{0.18}\def\rI{0.12}\def\lJ{0.10}\def\rJ{0.22}
    \def\mL{0.10}\def\mR{0.12} % min(l_i,l_j) , min(r_i,r_j)
    % angle(f) = 90 - 360 f : 0 at top, r to the right, l to the left

    % --- shaded overlap (annular sector across 0) ---
    \fill[colO,opacity=0.35]
      ({90-360*\mR}:0.92) arc[start angle={90-360*\mR},end angle={90+360*\mL},radius=0.92]
      -- ({90+360*\mL}:1.30) arc[start angle={90+360*\mL},end angle={90-360*\mR},radius=1.30]
      -- cycle;
    \draw[colO!80,line width=0.4pt,densely dashed] ({90+360*\mL}:0.92)--({90+360*\mL}:1.33);
    \draw[colO!80,line width=0.4pt,densely dashed] ({90-360*\mR}:0.92)--({90-360*\mR}:1.33);

    % --- torus outline ---
    \draw[gray!45,line width=0.6pt] (0,0) circle (1.0);

    % --- arcs (drawn over the top, outside the outline) ---
    \draw[colI,line width=1.8pt,line cap=round]
      ({90+360*\lI}:1.10) arc[start angle={90+360*\lI},end angle={90-360*\rI},radius=1.10];
    \draw[colJ,line width=1.8pt,line cap=round]
      ({90+360*\lJ}:1.22) arc[start angle={90+360*\lJ},end angle={90-360*\rJ},radius=1.22];

    % --- endpoint labels ---
    \node[colI] at ({90+360*\lI}:1.34) {$\ell_i$};
    \node[colJ] at ({90+360*\lJ}:1.34) {$\ell_j$};
    \node[colI] at ({90-360*\rI}:1.34) {$r_i$};
    \node[colJ] at ({90-360*\rJ}:1.34) {$r_j$};

    % --- result, tied to the shaded arc ---
    \draw[gray!55,line width=0.4pt] (90:1.33)--(90:1.52);
    \node[anchor=south,font=\small] at (90:1.5)
      {$\min(\ell_i,\ell_j)+\min(r_i,r_j)$};
  \end{tikzpicture}
  \caption{%
The joint probability of two sequences is determined by the intersection of intervals whose endpoints correspond to the relative positions of each sampled uniform within its final arithmetic interval. Shown is the no-wrap case; there is also a wrap-around case (Fig.~\ref{fig:circular-overlap}).}
  \label{fig:overlap-main}
\end{figure}

==> figure_tex/circular_overlap_visualization.tex <==
% ---- colors (seaborn deep) ----
\definecolor{colI}{HTML}{C44E52} % K_i
\definecolor{colJ}{HTML}{4C72B0} % K_j
\definecolor{colO}{HTML}{55A868} % overlap
 
% ---- dimensions ----
\newcommand{\ovRI}{0.78}\newcommand{\ovRJ}{0.95}
\newcommand{\ovrin}{0.60}\newcommand{\ovRC}{1.06}
\newcommand{\ovLW}{3.0}\newcommand{\ovbh}{0.13}
\newcommand{\ovhI}{0.10}\newcommand{\ovhJ}{0.34}\newcommand{\ovbarTop}{0.50}
 
% ---- circle panel: #1=li #2=ri #3=lj #4=rj #5=hs #6=he ----
\newcommand{\ovCircle}[6]{%
  \fill[colO,opacity=0.38]
    ({360*#5}:\ovrin) arc[start angle={360*#5},end angle={360*#6},radius=\ovrin]
    -- ({360*#6}:\ovRC) arc[start angle={360*#6},end angle={360*#5},radius=\ovRC] -- cycle;
  \draw[colO!75,line width=0.4pt] ({360*#5}:\ovrin)--({360*#5}:\ovRC);
  \draw[colO!75,line width=0.4pt] ({360*#6}:\ovrin)--({360*#6}:\ovRC);
  \draw[gray!45,line width=0.5pt] (0,0) circle (\ovRC);
  \draw[colI,line width=2.4pt,line cap=round]
    ({-360*#1}:\ovRI) arc[start angle={-360*#1},end angle={360*#2},radius=\ovRI];
  \draw[colJ,line width=2.4pt,line cap=round]
    ({-360*#3}:\ovRJ) arc[start angle={-360*#3},end angle={360*#4},radius=\ovRJ];
  \draw[gray!75] (0:\ovRC)--(0:{\ovRC+0.07});
  \node[font=\scriptsize,inner sep=1pt,anchor=west] at (0:{\ovRC+0.05}) {$0$};
}
 
% ---- line panel: same args ----
\newcommand{\ovLine}[6]{%
  \fill[colO,opacity=0.32] ({#5*\ovLW},-0.03) rectangle ({#6*\ovLW},\ovbarTop);
  \draw[gray!55,line width=0.5pt] (0,0)--(\ovLW,0);
  \draw[gray!55] (0,0.05)--(0,-0.05) (\ovLW,0.05)--(\ovLW,-0.05);
  \node[font=\scriptsize,anchor=north] at (0,-0.06) {$0$};
  \node[font=\scriptsize,anchor=north] at (\ovLW,-0.06) {$1$};
  \fill[colI] (0,\ovhI) rectangle ({#2*\ovLW},{\ovhI+\ovbh});
  \fill[colI] ({(1-#1)*\ovLW},\ovhI) rectangle (\ovLW,{\ovhI+\ovbh});
  \fill[colJ] (0,\ovhJ) rectangle ({#4*\ovLW},{\ovhJ+\ovbh});
  \fill[colJ] ({(1-#3)*\ovLW},\ovhJ) rectangle (\ovLW,{\ovhJ+\ovbh});
}
 
% ============================================================
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[font=\small]
 
    % legend
    \begin{scope}[yshift=1.75cm]
      \draw[colI,line width=2.4pt,line cap=round] (-3.2,0)--(-2.8,0);
      \node[anchor=west,font=\footnotesize] at (-2.75,0) {$K_i=[-\ell_i,r_i)$};
      \draw[colJ,line width=2.4pt,line cap=round] (-0.1,0)--(0.3,0);
      \node[anchor=west,font=\footnotesize] at (0.35,0) {$K_j=[-\ell_j,r_j)$};
      \fill[colO,opacity=0.5] (2.6,-0.08) rectangle (2.9,0.08);
      \node[anchor=west,font=\footnotesize] at (2.95,0) {overlap};
    \end{scope}
 
    % column headers
    \node[font=\itshape] at (0,1.26) {circle $\mathbb{T}$};
    \node[font=\itshape] at ({1.5+\ovLW/2},1.26) {unwrapped $[0,1]$, cut at $0$};
 
    % Row 1 : no wrap, min(r)
    \begin{scope}[yshift=0cm]
      \node[anchor=east,align=right,font=\footnotesize,text width=2.3cm] at (-1.35,0)
        {$\displaystyle\min(r_i,r_j)$\\[2pt]\scriptsize right slacks};
      \begin{scope} \ovCircle{0.18}{0.12}{0.10}{0.22}{0}{0.12} \end{scope}
      \begin{scope}[xshift=1.5cm,yshift=-0.22cm] \ovLine{0.18}{0.12}{0.10}{0.22}{0}{0.12} \end{scope}
    \end{scope}
 
    % Row 2 : no wrap, min(l)
    \begin{scope}[yshift=-2.7cm]
      \node[anchor=east,align=right,font=\footnotesize,text width=2.3cm] at (-1.35,0)
        {$\displaystyle\min(\ell_i,\ell_j)$\\[2pt]\scriptsize left slacks};
      \begin{scope} \ovCircle{0.18}{0.12}{0.10}{0.22}{0.90}{1.0} \end{scope}
      \begin{scope}[xshift=1.5cm,yshift=-0.22cm] \ovLine{0.18}{0.12}{0.10}{0.22}{0.90}{1.0} \end{scope}
    \end{scope}
 
    % Row 3 : wrap (r_i + l_j - 1)+
    \begin{scope}[yshift=-5.4cm]
      \node[anchor=east,align=right,font=\footnotesize,text width=2.5cm] at (-1.35,0)
        {$\displaystyle (r_i+\ell_j-1)_+$\\[2pt]\scriptsize wrap-around};
      \begin{scope} \ovCircle{0.2}{0.6}{0.6}{0.2}{0.4}{0.6} \end{scope}
      \begin{scope}[xshift=1.5cm,yshift=-0.22cm] \ovLine{0.2}{0.6}{0.6}{0.2}{0.4}{0.6} \end{scope}
    \end{scope}
 
    % Row 4 : wrap (l_i + r_j - 1)+  (mirror)
    \begin{scope}[yshift=-8.1cm]
      \node[anchor=east,align=right,font=\footnotesize,text width=2.5cm] at (-1.35,0)
        {$\displaystyle (\ell_i+r_j-1)_+$\\[2pt]\scriptsize wrap-around (mirror)};
      \begin{scope} \ovCircle{0.6}{0.2}{0.2}{0.6}{0.4}{0.6} \end{scope}
      \begin{scope}[xshift=1.5cm,yshift=-0.22cm] \ovLine{0.6}{0.2}{0.2}{0.6}{0.4}{0.6} \end{scope}
    \end{scope}
 
  \end{tikzpicture}
  \caption{%
The pairwise probability $q_{ij}=\lambda_{\mathbb T}(K_i\cap K_j)$ decomposes into four terms by
Proposition~\ref{prop:stable-circular-overlap}.    
In each row, we visualize the intersections, showing both the intersection on the circle (left) and the corresponding intersections on the unit interval (arbitrarily) cut at $0$ (right).
Rows~1--2 show the two pieces of the overlap adjacent to the cut at $0$, with lengths $\min(r_i,r_j)$ and $\min(\ell_i,\ell_j)$.
Rows~3--4 show the additional ``cross'' intersections that appear when one
interval reaches far enough to meet the opposite side of the other interval,
with lengths $(r_i+\ell_j-1)_+$ and $(\ell_i+r_j-1)_+$.
}
  \label{fig:circular-overlap}
\end{figure}
 

==> figure_tex/how_to_sample.tex <==
\begin{figure}[t]
    \centering

\providecolor{cGray}   {HTML}{8FA3C2}  \providecolor{cGrayD}   {HTML}{2C3E5C}
\providecolor{cGreen}  {HTML}{4FB286}  \providecolor{cGreenD}  {HTML}{1F5A40}
\providecolor{cTerra}  {HTML}{EE6C5C}  \providecolor{cTerraD}  {HTML}{8B2D1F}
\providecolor{cAmber}  {HTML}{E8A33D}
\providecolor{cPlum}   {HTML}{8E5A9B}
\providecolor{cInk}    {HTML}{1A1A1A}
\providecolor{cMid}    {HTML}{555555}
\providecolor{cAxis}   {HTML}{444444}

\begin{tikzpicture}[
  x=0.7cm, y=0.7cm,
  every node/.style={inner sep=0pt, outer sep=0pt},
  axis/.style={cInk, line width=0.4pt, opacity=0.5},
]

% =========================================================================
%  Question box — width capped to match the three-panel diagram (~10.5cm)
% =========================================================================
\node[draw=cAxis, line width=0.6pt, rounded corners=4pt,
      inner sep=8pt, anchor=north west, text width=10.2cm]
  at (0, 9.6) {%
    \centering
    {\small\bfseries Find all zeros in the indicated finite field of the given polynomial with coefficients in that field. $x^5 + 3x^3 + x^2 + 2x$ \quad in \quad $\mathbb{Z}_5$}\\[4pt]
    \makebox[\linewidth][c]{%
      A.\ $0$ \qquad
      B.\ $1$ \qquad
      C.\ $0,1$ \qquad
      \fbox{\textbf{D.\ $0,4$}}%
    }
  };

% =========================================================================
%  Panel headers
% =========================================================================
\node[cInk, font=\bfseries, anchor=west] at (0,    5.7) {1. Logits};
\node[cMid, font=\small,    anchor=west] at (0,    5.15) {$\mathrm{logits} = \pi_\theta(\,\cdot \mid x_{<t})$};

\node[cInk, font=\bfseries, anchor=west] at (5.5,  5.7) {2. Sort descending};
\node[cMid, font=\small,    anchor=west] at (5.5,  5.15) {$\sigma = \mathrm{argsort}(\mathrm{logits})$};

\node[cInk, font=\bfseries, anchor=west] at (11.0, 5.7) {3. CDF on $[0,1]$};
\node[cMid, font=\small,    anchor=west] at (11.0, 5.15) {$x_t = \sigma[\min\{j : F_j \geq u\}]$};

% =========================================================================
%  PANEL 1: raw logits as bars (A B C D, original token order)
% =========================================================================
\pgfmathsetmacro{\baseY}{0.5}
\draw[axis] (0, \baseY) -- (4.5, \baseY);

\foreach \i/\name/\hgt/\col in {%
    0/A/1.95/cGreen,%
    1/B/0.75/cPlum,%
    2/C/1.20/cAmber,%
    3/D/2.55/cTerra}%
{%
  \pgfmathsetmacro{\xL}{0.15 + \i*1.0}
  \pgfmathsetmacro{\xR}{\xL + 0.75}
  \fill[\col] (\xL, \baseY) rectangle (\xR, {\baseY+\hgt});
  \draw[cInk, line width=0.3pt] (\xL, \baseY) rectangle (\xR, {\baseY+\hgt});
  \node[cAxis, font=\footnotesize] at ({(\xL+\xR)/2}, {\baseY-0.25}) {\name};
}

% =========================================================================
%  PANEL 2: sorted-descending probability bars
% =========================================================================
\pgfmathsetmacro{\pscale}{6.4}
\begin{scope}[shift={(5.5, 0)}]
  \draw[axis] (0, \baseY) -- (4.5, \baseY);
  \foreach \i/\name/\prob/\plabel/\col in {%
    0/D/0.40/{.40}/cTerra,%
    1/A/0.30/{.30}/cGreen,%
    2/C/0.20/{.20}/cAmber,%
    3/B/0.10/{.10}/cPlum}%
  {%
    \pgfmathsetmacro{\xL}{0.15 + \i*1.0}
    \pgfmathsetmacro{\xR}{\xL + 0.75}
    \pgfmathsetmacro{\hgt}{\prob*\pscale}
    \fill[\col] (\xL, \baseY) rectangle (\xR, {\baseY+\hgt});
    \draw[cInk, line width=0.3pt] (\xL, \baseY) rectangle (\xR, {\baseY+\hgt});
    \node[cAxis, font=\footnotesize] at ({(\xL+\xR)/2}, {\baseY-0.25}) {\name};
    \node[cMid,  font=\scriptsize]   at ({(\xL+\xR)/2}, {\baseY-0.55}) {\plabel};
  }
\end{scope}

% =========================================================================
%  PANEL 3: CDF as vertical stacked bar on [0,1]
% =========================================================================
\pgfmathsetmacro{\Hcdf}{4.1}
\pgfmathsetmacro{\xCDFL}{12.0}
\pgfmathsetmacro{\xCDFR}{13.5}

\begin{scope}[shift={(0, 0)}]
  \pgfmathsetmacro{\yA}{\baseY}
  \pgfmathsetmacro{\yB}{\baseY + 0.40*\Hcdf}
  \pgfmathsetmacro{\yC}{\baseY + 0.70*\Hcdf}
  \pgfmathsetmacro{\yD}{\baseY + 0.90*\Hcdf}
  \pgfmathsetmacro{\yF}{\baseY + 1.00*\Hcdf}

  \fill[cTerra] (\xCDFL, \yA) rectangle (\xCDFR, \yB);
  \fill[cGreen] (\xCDFL, \yB) rectangle (\xCDFR, \yC);
  \fill[cAmber] (\xCDFL, \yC) rectangle (\xCDFR, \yD);
  \fill[cPlum]  (\xCDFL, \yD) rectangle (\xCDFR, \yF);

  \node[white, font=\bfseries\small] at ({(\xCDFL+\xCDFR)/2}, {(\yA+\yB)/2}) {D};
  \node[white, font=\small]          at ({(\xCDFL+\xCDFR)/2}, {(\yB+\yC)/2}) {A};
  \node[white, font=\scriptsize]     at ({(\xCDFL+\xCDFR)/2}, {(\yC+\yD)/2}) {C};
  \node[white, font=\tiny]           at ({(\xCDFL+\xCDFR)/2}, {(\yD+\yF)/2}) {B};

  \draw[cInk, line width=0.5pt] (\xCDFL, \yA) rectangle (\xCDFR, \yF);
  \foreach \y in {\yB, \yC, \yD} {
    \draw[cInk, line width=0.3pt] (\xCDFL, \y) -- (\xCDFR, \y);
  }

  \pgfmathsetmacro{\xtick}{\xCDFR + 0.15}
  \foreach \y/\lab in {\yA/0, \yB/{.40}, \yC/{.70}, \yD/{.90}, \yF/1} {
    \draw[cInk, line width=0.4pt] (\xCDFR, \y) -- ({\xtick}, \y);
    \node[cAxis, font=\footnotesize, anchor=west] at ({\xtick + 0.05}, \y) {\lab};
  }

  \pgfmathsetmacro{\yU}{\baseY + 0.31*\Hcdf}
  \draw[cTerraD, line width=1.2pt, -{Stealth[length=5pt,width=4pt]}]
    ({\xCDFL - 1.0}, \yU) -- ({\xCDFL - 0.05}, \yU);
  \node[cTerraD, font=\bfseries\small, anchor=east] at ({\xCDFL - 1.05}, \yU) {$u = .31$};

  \draw[cTerraD, line width=1.2pt] (\xCDFL, \yA) rectangle (\xCDFR, \yB);

  \node[cMid, font=\small, anchor=north] at ({(\xCDFL+\xCDFR)/2}, {\baseY - 0.2})
    {$x_t = \text{``D''}$};
\end{scope}

\end{tikzpicture}

\caption{\textbf{Exact sampling from the LM using inverse-CDF sampling.}
The LM produces logits over the answer choices.
We sort them in descending order to yield a permutation $\sigma$ and a sorted
probability vector~(panel~2).
Stacking these probabilities partitions the unit interval into bins whose widths
equal the token probabilities; a uniformly random point lands in each bin with
probability equal to that token's mass.
To sample a token, we first sample $u \in [0,1)$ and find the token whose
interval contains it.
$u = .31$ falls in $[0, .40)$, returning $x_t = \text{``D''}$~(panel~3).
For illustrative purposes, we show decoding a single token but repeating this process yields an entire sequence.
This recovers the same distribution as standard autoregressive sampling, which usually uses Gumbel-max.}
\label{fig:inverse_cdf}
\end{figure}

==> figure_tex/method_illustrative.tex <==
\newcommand{\chipL}[5]{%
  \node[#2,rounded corners=2.5pt,draw=#4,line width=0.8pt,fill=#3,
        inner sep=4pt,font=\small\ttfamily,text=#4] (#1) {#5};}

\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  lab/.style ={font=\large,text=cMid},
  bad/.style ={font=\normalsize\bfseries,text=cGap},
  good/.style={font=\normalsize\bfseries,text=cGreenD}]
\def\X#1{1+#1*12.5}

% ===========================  (a) i.i.d.  ============================
\begin{scope}[yshift=0cm]
\node[lab,anchor=west] at (0.6,9.0) {\textbf{(a) Parallel sampling with independent samples}};
\fill[cGray!12,rounded corners=2pt] (1,8.35) rectangle (13.5,8.7);
\draw[cMid!55,line width=0.8pt,rounded corners=2pt] (1,8.35) rectangle (13.5,8.7);
\node[font=\normalsize,text=cMid] at (0.7,8.525) {$0$};
\node[font=\normalsize,text=cMid] at (13.8,8.525) {$1$};
\foreach \u in {0.05,0.085,0.12}{\fill[cTerra!75!black] ({\X{\u}},8.525) circle (3pt);}
\foreach \u in {0.84,0.875}{\fill[cViolet!75!black] ({\X{\u}},8.525) circle (3pt);}
\node[bad,anchor=north] at ({\X{0.085}},8.28) {$\times3$};
\node[bad,anchor=north] at ({\X{0.857}},8.28) {$\times2$};
\node[lab,anchor=north] at ({\X{0.5}},8.2) {i.i.d samples clump together};

\node[anchor=west,rounded corners=3pt,draw=cMid,line width=0.9pt,fill=white,
      inner sep=6pt,font=\small,align=center,text=cInk] (P) at (0.3,5.4)
      {\textbf{prompt}\\\ttfamily make 24\\\ttfamily from 3,7,8};
\chipL{s1}{right=9pt of P}{cGray!18}{cGrayD}{To}
\chipL{s2}{right=3pt of s1}{cGray!18}{cGrayD}{make}
\chipL{s3}{right=3pt of s2}{cGray!18}{cGrayD}{24,}
\chipL{t1a}{at={(6.4,7.0)},anchor=west}{cTerra!16}{cTerraD}{multiply}
\chipL{t1b}{right=3pt of t1a}{cTerra!16}{cTerraD}{3\,$\times$\,8}
\chipL{t1c}{right=3pt of t1b}{cTerra!16}{cTerraD}{=\,24}
\chipL{t2a}{at={(6.4,6.3)},anchor=west}{cTerra!16}{cTerraD}{multiply}
\chipL{t2b}{right=3pt of t2a}{cTerra!16}{cTerraD}{3\,$\times$\,8}
\chipL{t2c}{right=3pt of t2b}{cTerra!16}{cTerraD}{=\,24}
\chipL{t3a}{at={(6.4,5.6)},anchor=west}{cTerra!16}{cTerraD}{multiply}
\chipL{t3b}{right=3pt of t3a}{cTerra!16}{cTerraD}{3\,$\times$\,8}
\chipL{t3c}{right=3pt of t3b}{cTerra!16}{cTerraD}{=\,24}

\chipL{n1a}{at={(6.4,4.7)},anchor=west}{cViolet!22}{cVioletD}{subtract}
\chipL{n1b}{right=3pt of n1a}{cViolet!22}{cVioletD}{8\,$-$\,3}
\chipL{n1c}{right=3pt of n1b}{cViolet!22}{cVioletD}{=\,5}
\chipL{n2a}{at={(6.4,4.0)},anchor=west}{cViolet!22}{cVioletD}{subtract}
\chipL{n2b}{right=3pt of n2a}{cViolet!22}{cVioletD}{8\,$-$\,3}
\chipL{n2c}{right=3pt of n2b}{cViolet!22}{cVioletD}{=\,5}

% \chipL{n1a}{at={(6.4,4.7)},anchor=west}{cAmber!22}{cAmberD}{add}
% \chipL{n1b}{right=3pt of n1a}{cAmber!22}{cAmberD}{7\,+\,8}
% \chipL{n1c}{right=3pt of n1b}{cAmber!22}{cAmberD}{=\,15}
% \chipL{n2a}{at={(6.4,4.0)},anchor=west}{cAmber!22}{cAmberD}{add}
% \chipL{n2b}{right=3pt of n2a}{cAmber!22}{cAmberD}{7\,+\,8}
% \chipL{n2c}{right=3pt of n2b}{cAmber!22}{cAmberD}{=\,15}
\draw[cTerraD,line width=1pt] (s3.east) to[out=38,in=180,looseness=0.9] (t1a.west);
\draw[cTerraD,line width=1pt] (s3.east) to[out=24,in=180,looseness=0.9] (t2a.west);
\draw[cTerraD,line width=1pt] (s3.east) to[out=6,in=180,looseness=0.9] (t3a.west);
\draw[cAmberD,line width=1pt] (s3.east) to[out=-19,in=180,looseness=0.9] (n1a.west);
\draw[cAmberD,line width=1pt] (s3.east) to[out=-34,in=180,looseness=0.9] (n2a.west);
\node[bad,anchor=west,align=left] at (11.3,5.3) {2 distinct\\chains};
\end{scope}

\draw[cMid!25,line width=0.6pt,dashed] (0.2,3.4) -- (13.9,3.4);

% =========================  (b) rQMC (ours)  =========================
\begin{scope}[yshift=-6.35cm]
\node[lab,anchor=west] at (0.6,9.0) {\textbf{(b) Parallel sampling with dependent samples (QuasiMoTTO})};
\fill[cGray!12,rounded corners=2pt] (1,8.35) rectangle (13.5,8.7);
\draw[cMid!55,line width=0.8pt,rounded corners=2pt] (1,8.35) rectangle (13.5,8.7);
\node[font=\normalsize,text=cMid] at (0.7,8.525) {$0$};
\node[font=\normalsize,text=cMid] at (13.8,8.525) {$1$};

\def\shift{0.064}  % random offset in [0,1); change to re-roll
\foreach \u/\col in {0.10/cTerra,0.30/cAmber,0.50/cAmber,0.70/cGreen,0.90/cViolet}{
  \pgfmathsetmacro\uu{mod(\u+\shift,1)}
  \fill[\col!75!black] ({\X{\uu}},8.525) circle (3pt);}
\node[lab,anchor=north] at ({\X{0.5}},8.2) {correlated samples have higher coverage};

\node[anchor=west,rounded corners=3pt,draw=cMid,line width=0.9pt,fill=white,
      inner sep=6pt,font=\small,align=center,text=cInk] (QP) at (0.3,5.4)
      {\textbf{prompt}\\\ttfamily make 24\\\ttfamily from 3,7,8};
\chipL{q1}{right=9pt of QP}{cGray!18}{cGrayD}{To}
\chipL{q2}{right=3pt of q1}{cGray!18}{cGrayD}{make}
\chipL{q3}{right=3pt of q2}{cGray!18}{cGrayD}{24,}
\chipL{rm}{at={(6.4,6.9)},anchor=west}{cTerra!16}{cTerraD}{multiply}
\chipL{rmb}{right=3pt of rm}{cTerra!16}{cTerraD}{3\,$\times$\,8}
\chipL{rmc}{right=3pt of rmb}{cTerra!16}{cTerraD}{=\,24}
\chipL{radd}{at={(6.4,5.55)},anchor=west}{cAmber!22}{cAmberD}{add}
\chipL{ra1b}{at={(8.4,6.0)},anchor=west}{cAmber!22}{cAmberD}{7\,+\,8}
\chipL{ra1c}{right=3pt of ra1b}{cAmber!22}{cAmberD}{=\,15}
\chipL{ra2b}{at={(8.4,5.1)},anchor=west}{cAmber!22}{cAmberD}{3\,+\,8}
\chipL{ra2c}{right=3pt of ra2b}{cAmber!22}{cAmberD}{=\,11}
\draw[cAmberD,line width=1pt] (radd.east) to[out=0,in=180] (ra1b.west);
\draw[cAmberD,line width=1pt] (radd.east) to[out=0,in=180] (ra2b.west);
\chipL{rf}{at={(6.4,4.2)},anchor=west}{cGreen!18}{cGreenD}{factor}
\chipL{rfb}{right=3pt of rf}{cGreen!18}{cGreenD}{24=8$\cdot$3}
\chipL{rfc}{right=3pt of rfb}{cGreen!18}{cGreenD}{check\,7}
\chipL{rs}{at={(6.4,3.3)},anchor=west}{cViolet!22}{cVioletD}{subtract}
\chipL{rsb}{right=3pt of rs}{cViolet!22}{cVioletD}{8\,$-$\,3}
\chipL{rsc}{right=3pt of rsb}{cViolet!22}{cVioletD}{=\,5}
\draw[cTerraD,line width=1pt]  (q3.east) to[out=37,in=180,looseness=0.9] (rm.west);
\draw[cAmberD,line width=1pt]  (q3.east) to[out=4,in=180,looseness=0.9] (radd.west);
\draw[cGreenD,line width=1pt]  (q3.east) to[out=-30,in=180,looseness=0.9] (rf.west);
\draw[cVioletD,line width=1pt] (q3.east) to[out=-45,in=180,looseness=0.9] (rs.west);
\node[good,anchor=west,align=left] at (12.0,4.3) {5 distinct\\chains};
\end{scope}

% ===================== vertical divider =====================
\draw[cMid!30,line width=0.7pt] (14.6,-3.6) -- (14.6,9.4);

% =====================================================================
% requires \usetikzlibrary{decorations.pathreplacing} for the brace
\begin{scope}[shift={(15.2,1.0)}]
\def\Xn#1{#1*8.9}

\node[anchor=west,font=\large\bfseries,text=cInk] at (0,7.95)
  {\textbf{(c)} Decoding uniforms to sequences in parallel via trie traversal};

% ---- shared source: both uniforms live on the SAME interval ----
\draw[cAxis,line width=1pt] (\Xn{0},7.1) -- (\Xn{1},7.1);
\draw[cAxis,line width=0.8pt] (\Xn{0},6.96)--(\Xn{0},7.24);
\draw[cAxis,line width=0.8pt] (\Xn{1},6.96)--(\Xn{1},7.24);
\node[font=\scriptsize,text=cMid,below] at (\Xn{0},7.0){$0$};
\node[font=\scriptsize,text=cMid,below] at (\Xn{1},7.0){$1$};
\fill[cU] (\Xn{0.45},7.1) circle (2.6pt);
\node[font=\small,text=cU,above] at (\Xn{0.45},7.16){$u_1$};
\fill[cU] (\Xn{0.70},7.1) circle (2.6pt);
\node[font=\small,text=cU,above] at (\Xn{0.70},7.16){$u_2$};
\node[anchor=west,font=\scriptsize\itshape,text=cMid] at (\Xn{1}+0.18,7.1)
  {coupled uniform samples};

% ---- the two uniforms each trace ONE path down the SAME tree ----
\draw[cU,line width=0.9pt,dash pattern=on 2.4pt off 1.8pt] (\Xn{0.45},7.1) -- (\Xn{0.45},3.55);
\draw[cU,line width=0.9pt,dash pattern=on 2.4pt off 1.8pt] (\Xn{0.70},7.1) -- (\Xn{0.70},3.55);

% =======================  BAR 1 : level-1 partition  =======================
\fill[cTerra!35]  (\Xn{0},6.0)    rectangle (\Xn{0.35},6.5);
\fill[cAmber!82]  (\Xn{0.35},6.0) rectangle (\Xn{0.65},6.5);   % add  (u1)
\fill[cGreen!82]  (\Xn{0.65},6.0) rectangle (\Xn{0.82},6.5);   % factor (u2)
\fill[cViolet!35] (\Xn{0.82},6.0) rectangle (\Xn{1},6.5);
\foreach \b in {0.35,0.65,0.82}{\draw[white,line width=0.9pt] (\Xn{\b},6.0)--(\Xn{\b},6.5);}
\node[font=\scriptsize,text=cTerraD]          at (\Xn{0.175},6.25){\texttt{multiply}};
\node[font=\scriptsize\bfseries,text=cAmberD] at (\Xn{0.5},6.25){\texttt{add}};
\node[font=\scriptsize\bfseries,text=cGreenD] at (\Xn{0.735},6.25){\texttt{factor}};
\node[font=\scriptsize,text=cVioletD]         at (\Xn{0.91},6.25){\texttt{sub}};
\node[anchor=west,font=\scriptsize,text=cMid] at (\Xn{1}+0.18,6.25){$\pi_\theta(x_1)$};

% correctness teaser: bin WIDTH = token probability
\draw[decorate,decoration={brace,amplitude=4pt,mirror},cAmberD!75,line width=0.7pt]
  (\Xn{0.35},5.9) -- (\Xn{0.65},5.9);
\node[font=\scriptsize,text=cAmberD] at (\Xn{0.5},5.58)
  {width $=\pi_\theta(\texttt{add})$};

% =======================  BAR 2 : level-2 partition  =======================
% add-subtree (u1)                         factor-subtree (u2)
\fill[cAmber!82] (\Xn{0.35},4.9) rectangle (\Xn{0.53},5.4);    % 7+8 (u1)
\fill[cAmber!40] (\Xn{0.53},4.9) rectangle (\Xn{0.65},5.4);    % 3+8
\fill[cGreen!82] (\Xn{0.65},4.9) rectangle (\Xn{0.76},5.4);    % 8x3 (u2)
\fill[cGreen!40] (\Xn{0.76},4.9) rectangle (\Xn{0.82},5.4);    % rest
\foreach \b in {0.53,0.65,0.76}{\draw[white,line width=0.9pt] (\Xn{\b},4.9)--(\Xn{\b},5.4);}
\node[font=\scriptsize\bfseries,text=cAmberD] at (\Xn{0.44},5.15){\texttt{7+8}};
\node[font=\fontsize{6}{7}\selectfont,text=cAmberD] at (\Xn{0.59},5.15){\texttt{3+8}};
\node[font=\scriptsize\bfseries,text=cGreenD] at (\Xn{0.705},5.15){\texttt{8$\cdot$3}};
\node[font=\fontsize{6}{7}\selectfont,text=cGreenD] at (\Xn{0.79},5.15){$\ldots$};
% u1 conditional -> LEFT
\draw[cMid!55,line width=0.5pt] (\Xn{0.35},5.15)--(\Xn{0.32},5.15);
\node[anchor=east,font=\scriptsize,text=cMid] at (\Xn{0.31},5.15){$\pi_\theta(x_2\!\mid\!\texttt{add})$};
% u2 conditional -> RIGHT
\draw[cMid!55,line width=0.5pt] (\Xn{0.76},5.15)--(\Xn{1}+0.12,5.15);
\node[anchor=west,font=\scriptsize,text=cMid] at (\Xn{1}+0.15,5.15){$\pi_\theta(x_2\!\mid\!\texttt{factor})$};

% =======================  BAR 3 : level-3 partition  =======================
\fill[cAmber!82] (\Xn{0.35},3.8) rectangle (\Xn{0.47},4.3);    % =15 (u1)
\fill[cAmber!40] (\Xn{0.47},3.8) rectangle (\Xn{0.53},4.3);
\fill[cGreen!82] (\Xn{0.65},3.8) rectangle (\Xn{0.73},4.3);    % ck7 (u2)
\fill[cGreen!40] (\Xn{0.73},3.8) rectangle (\Xn{0.76},4.3);
\foreach \b in {0.47,0.73}{\draw[white,line width=0.9pt] (\Xn{\b},3.8)--(\Xn{\b},4.3);}
\node[font=\scriptsize\bfseries,text=cAmberD] at (\Xn{0.41},4.05){\texttt{=15}};
\node[font=\fontsize{6}{7}\selectfont,text=cAmberD] at (\Xn{0.50},4.05){$\ldots$};
\node[font=\scriptsize\bfseries,text=cGreenD] at (\Xn{0.69},4.05){\texttt{ck7}};
\node[font=\fontsize{6}{7}\selectfont,text=cGreenD] at (\Xn{0.745},4.05){$\ldots$};
% u1 conditional -> LEFT
\draw[cMid!55,line width=0.5pt] (\Xn{0.35},4.05)--(\Xn{0.32},4.05);
\node[anchor=east,font=\scriptsize,text=cMid] at (\Xn{0.31},4.05){$\pi_\theta(x_3\!\mid\!\texttt{add 7+8})$};
% u2 conditional -> RIGHT
\draw[cMid!55,line width=0.5pt] (\Xn{0.76},4.05)--(\Xn{1}+0.12,4.05);
\node[anchor=west,font=\scriptsize,text=cMid] at (\Xn{1}+0.15,4.05){$\pi_\theta(x_3\!\mid\!\texttt{factor 8$\cdot$3})$};

% =======================  outcomes  =======================
\node[anchor=west,font=\footnotesize,text=cAmberD] at (0,2.9)
  {$u_1\!\to$ \texttt{add}\;\texttt{7+8}\;\texttt{=15}\,$\dots$};
\node[anchor=west,font=\footnotesize,text=cGreenD] at (0,2.4)
  {$u_2\!\to$ \texttt{factor}\;\texttt{24=8$\cdot$3}\;\texttt{check\,7}\,$\dots$};

% ---- leaf bracket: width of u1's leaf = prob of full sequence ----
\draw[decorate,decoration={brace,amplitude=4pt,mirror},cAmberD!80,line width=0.7pt]
  (\Xn{0.35},3.68) -- (\Xn{0.47},3.68);
\node[anchor=north,font=\scriptsize,text=cAmberD,align=center] at (\Xn{0.41},3.6)
  {width $=\pi_\theta(\texttt{add 7+8 =15})$};
% \node[anchor=west,font=\footnotesize\bfseries,text=cInk] at (0,1.9)
  % {uniform samples give exact draws: $\Pr[u\in I(s)] = |I(s)| = \pi_\theta(s)$};

\end{scope}

% =====================================================================
% ====  (d) RESULTS PANEL -- saturation template (drop real data in) ==
% =====================================================================
% Plot frame: pass@k vs k. QMC hugs the union-bound ceiling; i.i.d lags.
% ---- REPLACE the three coordinate lists below with real numbers ----

% =====================================================================
% ====  (d) RESULTS PANEL -- external PDF  ============================
% =====================================================================
\begin{scope}[shift={(15.0,1.0)}]
\node[anchor=north west,font=\large\bfseries,text=cInk] at (0,1.5)
  {\textbf{(d)} QuasiMoTTo significantly boosts sample-efficiency.};
\node[anchor=north west,inner sep=0pt] at (-0.1,0.75)
  {\includegraphics[scale=0.7]{figures/sudoku_sample_and_rl_efficiency.pdf}};
\end{scope}

\end{tikzpicture}
}
\caption{
\textbf{Dependent samples for inference compute scaling and RL.} 
\textbf{(a)}
Inference compute scaling and RL rely on \emph{independent} (i.i.d) sampling, which
wastes compute generating redundant solutions.
\textbf{(b)}
\qmt explores the design space of
\emph{correlated} samplers that cover the output space more evenly than \iid; each individual sample remains an exact sample from the language model (LM).
\textbf{(c)} Sampling is \emph{embarrassingly parallel} via \textit{arithmetic sampling}~\citep{vilnis2023}, which maps each sequence to a sub-interval of $[0,1]$. 
Generation is a recursive inverse-CDF procedure akin to traversing a probability-weighted trie: for sample $i$, we draw $u_i \in [0,1]$, and at each step partition the current interval (a prefix) into next-token bins whose widths are the LM's next-token probabilities, descending into the bin containing $u_i$. 
The $k$ samples are coupled only through the uniforms drawn upfront: each is an independent traversal of the \emph{same} trie, steered by its own $u_i$, so generation is \emph{parallel}.
\textbf{(d)} \qmt significantly boosts sample-efficiency in test-time scaling and RL.
\vspace{-1em}
}
\label{fig:method}
\end{figure*}


==> figure_tex/sampler_intuition.tex <==
% High-level intuition for the QMC samplers.
% (a) Token-level Sobol: a 2-token grid + inverse-CDF decoding of one point.
% (b) i.i.d. vs. stratified vs. lattice on [0,1], and the freedom/coverage tradeoff.

% ---- palette (self-contained; \providecolor is a no-op if already defined) ----
\providecolor{cInk}  {HTML}{1A1A1A}
\providecolor{cMid}  {HTML}{555555}
\providecolor{cAxis} {HTML}{444444}
\providecolor{cIID}  {HTML}{EE6677}   % coral  — i.i.d.
\providecolor{cUB}   {HTML}{444444}   % dark gray — upper bound
\providecolor{cLat}  {HTML}{16A085}   % teal   — lattice
\providecolor{cStr}  {HTML}{1F4E89}   % navy   — stratified
\providecolor{cSob}  {HTML}{F4A261}   % amber  — sobol
\providecolor{cSobD} {HTML}{B96A1E}   % darker amber for outlines / accents

\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\small,
  ptSob/.style   ={circle, fill=cSob, draw=cSobD, line width=0.5pt, inner sep=2.4pt},
  ptSobH/.style  ={circle, fill=cSob, draw=cSobD, line width=1.4pt, inner sep=2.8pt},
  qlab/.style    ={font=\scriptsize\itshape, text=cMid},
  panelttl/.style={font=\large\bfseries, text=cInk},
]

% =====================================================================
% ======================  (a)  TOKEN-LEVEL SOBOL  =====================
% =====================================================================
\begin{scope}[shift={(13.6,0.5)}]
\def\S{4.2}                    % square side (shrink/grow the whole grid here)

% ---- CONDITIONAL SPLITS: edit these three probabilities ----
\def\pfirst{0.40}              % P(hello)          -> horizontal first-token split
\def\psecondH{0.50}            % P(World! | Hello) -> vertical split, top band
\def\psecondh{0.62}            % P(World! | hello) -> vertical split, bottom band

\node[panelttl, anchor=west] at (-1.35, 5.8)   % title y counter-shifts the +0.5 content shift
  {\textbf{(b)} Token-level Sobol};

% --- first-token bands (background tints distinguish x1) ---
\fill[cInk!5]  (0,{\pfirst*\S}) rectangle (\S,\S);        % Hello band (top)
\fill[cInk!5]  (0,0)            rectangle (\S,{\pfirst*\S}); % hello band (bottom)

% --- conditional partition lines ---
\draw[cAxis, line width=1.0pt] (0,{\pfirst*\S}) -- (\S,{\pfirst*\S});                 % 1st-token split
\draw[cAxis, line width=0.8pt] ({\psecondH*\S},{\pfirst*\S}) -- ({\psecondH*\S},\S);  % 2nd-token | Hello
\draw[cAxis, line width=0.8pt] ({\psecondh*\S},0) -- ({\psecondh*\S},{\pfirst*\S});   % 2nd-token | hello (differs!)
\draw[cAxis, line width=1.1pt] (0,0) rectangle (\S,\S);                               % outer border

% --- quadrant / sequence labels ---
\node[qlab, anchor=north west] at (0.10,{\S-0.12}) {Hello\,World!};
\node[qlab, anchor=north east] at ({\S-0.10},{\S-0.12}) {Hello\,world};
\node[qlab, anchor=south west] at (0.10,0.12) {hello\,World!};
\node[qlab, anchor=south east] at ({\S-0.10},0.12) {hello\,world};

% --- axis labels: first token (left) ---
\node[font=\small, text=cInk, rotate=90] at (-0.85,{(\pfirst+1)/2*\S}) {\ttfamily Hello};
\node[font=\small, text=cInk, rotate=90] at (-0.85,{\pfirst/2*\S})     {\ttfamily hello};
\node[font=\footnotesize\bfseries, text=cMid, rotate=90] at (-1.45,{\S/2}) {first token $x_1$};
% --- axis labels: second token (top) ---
\node[font=\small, text=cInk] at ({\psecondH/2*\S},{\S+0.28})     {\ttfamily World!};
\node[font=\small, text=cInk] at ({(\psecondH+1)/2*\S},{\S+0.28}) {\ttfamily world};
\node[font=\footnotesize\bfseries, text=cMid] at ({\S/2},{\S+0.72}) {second token $x_2$};

% --- the six Sobol points (Latin: one per row-/column-stratum) ---
\node[ptSob] at ({0.09*\S},{0.60*\S}) {};
\node[ptSob] at ({0.34*\S},{0.80*\S}) {};
\node[ptSob] at ({0.42*\S},{0.08*\S}) {};
\node[ptSob] at ({0.58*\S},{0.75*\S}) {};
\node[ptSob] at ({0.92*\S},{0.45*\S}) {};
\node[ptSobH] (hpt) at ({0.70*\S},{0.20*\S}) {};   % highlighted -> U=(0.2,0.7)

% --- arrow from highlighted point down to the decoding inset ---
\draw[cSobD, line width=1.1pt, -{Stealth[length=5pt,width=4pt]}]
  (hpt) -- ({0.70*\S},-0.62);

% =========================  DECODING INSET  ==========================
\begin{scope}[yshift=0.4cm]
\draw[cSobD!55, line width=0.8pt, rounded corners=4pt, fill=cSob!7]
  (0,-3.55) rectangle (\S,-1.02);
\node[font=\small, text=cInk] at ({\S/2},-1.34)
  {$U=(u_1,\,u_2)=(0.2,\ 0.7)$};

% -- bar A: first-token inverse CDF --
\pgfmathsetmacro{\ax}{0.03*\S}
\pgfmathsetmacro{\aw}{0.42*\S}
\pgfmathsetmacro{\asplit}{\ax+\pfirst*\aw}   % split at P(hello)
\pgfmathsetmacro{\atick}{\ax+0.20*\aw}       % u1=0.20
\fill[cSob!85]  (\ax,-2.32)    rectangle (\asplit,-1.98);       % chosen: hello
\fill[cInk!8]   (\asplit,-1.98) rectangle ({\ax+\aw},-2.32);
\draw[cAxis, line width=0.6pt] (\ax,-2.32) rectangle ({\ax+\aw},-1.98);
\node[font=\fontsize{6}{7}\selectfont, text=cInk] at ({(\ax+\asplit)/2},-2.15) {\ttfamily hello};
\node[font=\fontsize{6}{7}\selectfont, text=cMid] at ({(\asplit+\ax+\aw)/2},-2.15) {\ttfamily Hello};
\draw[cSobD, line width=1.0pt, -{Stealth[length=4pt,width=3pt]}]
  (\atick,-2.66) -- (\atick,-2.36);
\node[font=\fontsize{6}{7}\selectfont, text=cSobD] at (\atick,-2.82) {$u_1$};
\node[font=\scriptsize, text=cMid] at ({\ax+\aw/2},-1.74) {$F_1^{-1}$};

% -- bar B: second-token conditional inverse CDF (| hello) --
\pgfmathsetmacro{\bx}{0.55*\S}
\pgfmathsetmacro{\bw}{0.42*\S}
\pgfmathsetmacro{\bsplit}{\bx+\psecondh*\bw}  % split at P(World!|hello)
\pgfmathsetmacro{\btick}{\bx+0.70*\bw}        % u2=0.70
\fill[cInk!8]  (\bx,-2.32)     rectangle (\bsplit,-1.98);
\fill[cSob!85] (\bsplit,-1.98) rectangle ({\bx+\bw},-2.32);      % chosen: world
\draw[cAxis, line width=0.6pt] (\bx,-2.32) rectangle ({\bx+\bw},-1.98);
\node[font=\fontsize{6}{7}\selectfont, text=cMid] at ({(\bx+\bsplit)/2},-2.15) {\ttfamily World!};
\node[font=\fontsize{6}{7}\selectfont, text=cInk] at ({(\bsplit+\bx+\bw)/2},-2.15) {\ttfamily world};
\draw[cSobD, line width=1.0pt, -{Stealth[length=4pt,width=3pt]}]
  (\btick,-2.66) -- (\btick,-2.36);
\node[font=\fontsize{6}{7}\selectfont, text=cSobD] at (\btick,-2.82) {$u_2$};
\node[font=\scriptsize, text=cMid] at ({\bx+\bw/2},-1.74) {$F_2^{-1}(\cdot\mid \texttt{hello})$};

\node[font=\small\bfseries, text=cInk] at ({\S/2},-3.28)
  {$\Rightarrow$\ \ttfamily hello world};
\end{scope}
\end{scope}

% =====================================================================
% =============  (b)  IID vs STRATIFIED vs LATTICE  ====================
% =====================================================================
\begin{scope}[shift={(0,-0.5)}]
\def\L{5}                               % number-line length
\node[panelttl, anchor=west] at (-0.2, 6.8)   % title y counter-shifts the -0.5 content shift
  {\textbf{(a)} i.i.d.\ vs.\ stratified vs.\ lattice};

% row centers (increase the spacing here to make the panel taller)
\def\yI{4.9}\def\yS{2.4}\def\yL{-0.1}

% --- helper: draw a labeled number line at height #1 ---
\newcommand{\numline}[1]{%
  \draw[cAxis, line width=0.7pt] (0,#1) -- (\L,#1);
  \node[font=\scriptsize, text=cMid, below] at (0,#1-0.02) {$0$};
  \node[font=\scriptsize, text=cMid, below] at (\L,#1-0.02) {$1$};}

% ===== i.i.d. =====
\node[font=\small\bfseries, text=cIID, anchor=south] at (\L/2,\yI+0.35) {i.i.d.};
\numline{\yI}
\foreach \u in {0.55,0.82,1.02,1.18,3.85,4.10}{
  \node[circle, fill=cIID, draw=cIID, inner sep=2.6pt] at (\u,\yI) {};}

% ===== stratified =====
\node[font=\small\bfseries, text=cStr, anchor=south] at (\L/2,\yS+0.35) {stratified};
\numline{\yS}
\foreach \b in {0.833,1.667,2.5,3.333,4.167}{
  \draw[cStr!45, line width=0.5pt, dash pattern=on 1.3pt off 1.3pt]
    (\b,\yS-0.30) -- (\b,\yS+0.30);}
\foreach \u in {0.30,1.40,2.05,3.10,3.62,4.75}{
  \node[circle, fill=cStr, draw=cStr, inner sep=2.6pt] at (\u,\yS) {};}

% ===== lattice =====
\node[font=\small\bfseries, text=cLat, anchor=south] at (\L/2,\yL+0.35) {lattice};
\numline{\yL}
\foreach \u in {0.35,1.18,2.02,2.85,3.68,4.52}{
  \node[circle, fill=cLat, draw=cLat, inner sep=2.6pt] at (\u,\yL) {};}

% ===== freedom / coverage arrows =====
\def\yTop{5.6}\def\yBot{-0.7}
\draw[cInk, line width=1.1pt, -{Stealth[length=6pt,width=5pt]}]
  (6.15,\yBot) -- (6.15,\yTop);                     % freedom: low(bottom)->high(top)
\draw[cInk, line width=1.1pt, -{Stealth[length=6pt,width=5pt]}]
  (6.85,\yTop) -- (6.85,\yBot);                     % coverage: low(top)->high(bottom)
\node[font=\footnotesize\bfseries, text=cInk, rotate=90, anchor=south] at (5.95,{(\yTop+\yBot)/2}) {freedom};
\node[font=\footnotesize\bfseries, text=cInk, rotate=90, anchor=north] at (7.05,{(\yTop+\yBot)/2}) {coverage};
% freedom increases upward; coverage increases downward -> split the labels
\node[font=\fontsize{6}{7}\selectfont, text=cMid] at (6.15,\yTop+0.25) {high};
\node[font=\fontsize{6}{7}\selectfont, text=cMid] at (6.15,\yBot-0.25) {low};
\node[font=\fontsize{6}{7}\selectfont, text=cMid] at (6.85,\yTop+0.25) {low};
\node[font=\fontsize{6}{7}\selectfont, text=cMid] at (6.85,\yBot-0.25) {high};

% ===== mutual information column =====
\node[font=\footnotesize\bfseries, text=cInk] at (9.0,\yTop+0.18) {$I(U_i;U_j)$};
\node[font=\small, text=cIID] at (9.0,\yI) {$0$};
\node[font=\small, text=cStr] at (9.0,\yS) {$\log\dfrac{k}{k-1}$};
\node[font=\small, text=cLat] at (9.0,\yL) {$\infty$};

% % divider between the freedom/coverage arrows and the MI column
% \draw[cMid!30, line width=0.6pt] (7.85,\yBot-0.35) -- (7.85,\yTop+0.35);

\end{scope}

% vertical divider between subfigures (a) and (b)
\draw[cMid!30, line width=0.6pt] (11.0,-2.8) -- (11.0,6.6);

\end{tikzpicture}%
}
\caption{\textbf{A visual overview of the QMC samplers.}
\textbf{(a)} Independent, stratified, and lattice sampling are 1-D samplers that trade \emph{freedom} for \emph{coverage}: from top to bottom, freedom falls and
coverage rises, tracked by the pairwise mutual information $I(U_i;U_j)$.
\textbf{(b)} \emph{Token-level Sobol} folds the sequence dimension $n$ into the QMC space. In this $n=2$ toy, the axes are the first and second
tokens (with a \emph{conditional} second-token split), and the
six points spread across rows and columns rather than clumping. Decoding sends
coordinate $j$ through the model's $j$-th inverse CDF: $U=(0.2,0.7)$ yields \texttt{hello world}.}
\label{fig:sampler_intuition}
\end{figure*}

